A very broad X(4260) and the resonance parameters of the 3D vector charmonium state

We argue that the X(4260) enhancement contains a wealth of information on vector c-cbar spectroscopy. We discuss the shape of the X(4260) observed in the OZI-forbidden process "electron-positron into J/psi and a pair of charged pions", in particular at and near vector charmonium resonances as well as open-charm threshold enhancements. The resulting very broad X(4260) structure does not seem to classify itself as a vector charmonium resonance, but its detailed shape allows to identify new vector c-cbar states. Here, we estimate the resonance parameters of the psi(3D) state.

==> (inline-ps-0) <==

#1 #2 #3 setrgbcolor 3 setlinewidth
newpath  4.67 4.65 moveto 7 3.98 lineto 9.34 3.36 lineto
11.67 2.80 lineto 14.01 2.28 lineto 16.34 1.81 lineto
18.68 1.38 lineto 21.01 0.99 lineto 23.35 0.63 lineto stroke
